RECOMBINER: Robust and Enhanced Compression with Bayesian Implicit Neural Representations

COMpression with Bayesian Implicit NEural Representations (COMBINER) is a recent data compression method that addresses a key inefficiency of previous Implicit Neural Representation (INR)-based approaches: it avoids quantization and enables direct optimization of the rate-distortion performance. However, COMBINER still has significant limitations: 1) it uses factorized priors and posterior approximations that lack flexibility; 2) it cannot effectively adapt to local deviations from global patterns in the data; and 3) its performance can be susceptible to modeling choices and the variational parameters' initializations. Our proposed method, Robust and Enhanced COMBINER (RECOMBINER), addresses these issues by 1) enriching the variational approximation while retaining a low computational cost via a linear reparameterization of the INR weights, 2) augmenting our INRs with learnable positional encodings that enable them to adapt to local details and 3) splitting high-resolution data into patches to increase robustness and utilizing expressive hierarchical priors to capture dependency across patches. We conduct extensive experiments across several data modalities, showcasing that RECOMBINER achieves competitive results with the best INR-based methods and even outperforms autoencoder-based codecs on low-resolution images at low bitrates. Our PyTorch implementation is available at https://github.com/cambridge-mlg/RECOMBINER/.

==> figures/tikz/audio_video_protein_rd_comparison.tikz <==
\pgfplotsset{
    every tick label/.style={font=\small},
    every axis title/.style={at={(0.5,0)},below,yshift=-24pt}
}

\begin{tikzpicture}
\begin{groupplot}[
width=8cm,
height=4cm,
group style={
    group size=3 by 1,
    horizontal sep=1.3cm,
},
grid=major,
reverse legend,
legend style={
    font=\small,
    cells={anchor=west},
},
every axis title/.append style={yshift=-5},
% make every plot thick
every axis plot post/.append style={thick},
title style={
    font=\LARGE,
}
]
%
%
% Audio (LibriSpeech)
%
%
% GF: This line below is needed to ensure the labeling is correct, not sure why
\setcounter{subfigure}{1}
\nextgroupplot[
    % The phantomsubcaption allows us to use the custom label in the plot
    title={(b) RD curve on audio. \phantomsubcaption\label{fig:rd_audio}},   
    ylabel={PSNR (dB)},
    x label style={font=\normalsize},
    y label style={font=\normalsize},
    xmin=0, xmax=50,
    xtick={0,10,...,50},
    ymin=30, ymax=60,
    ytick={30, 35,...,60},
    xlabel={bitrate (kbps)},
    legend style={
        legend pos=south east,
    }
]
%
% MP3
%
\addplot [classical, tabblue] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/audio_update/mp3.csv};
\addlegendentry{MP3};
%
% Coin++
%
\addplot [inr, tabbrown] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/audio_update/coinpp.csv}; 
\addlegendentry{COIN++};
%
% VC-INR
%
\addplot [inr, tabpink] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/audio_update/vcinr.csv};  
\addlegendentry{VC-INR};
%
% RECOMBINER
%
\addplot [inr, black, thick] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/audio_update/recombiner.csv};
\addlegendentry{RECOMBINER (ours)};
%
%
% Video
%
% 
\nextgroupplot[
    title={(c) RD curve on video.\phantomsubcaption\label{fig:rd_video}},
    ylabel={PSNR (dB)},
    x label style={font=\small},
    y label style={font=\small},
    xmin=0, xmax=1.5,
    xtick={0,0.5,...,1.5},
    ymin=22.5, ymax=42.5,
    ytick={25, 28,...,40},
    xlabel={bitrate (bpp)},
    legend style={
        legend pos=south east,
    }
]
%
% H.264 Fast
%
\addplot [classical, tabred, thick] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/video/h264_fast.csv};
\addlegendentry{H.264 (best speed)};
%
% H.265 Fast
%
\addplot [classical, tabgreen, thick] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/video/h265_fast.csv};
\addlegendentry{H.265 (best speed)};
%
% H.264 slow
%
\addplot [classical, taborange, thick] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/video/h264_slow.csv};
\addlegendentry{H.264 (best quality)};
%
% H.265 Slow
%
\addplot [classical, tabblue, thick] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/video/h265_slow.csv};
\addlegendentry{H.265 (best quality)};
%
% RECOMBINER
%
\addplot [inr, black] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/video/recombiner.csv};
\addlegendentry{RECOMBINER (ours)};
%
%
% Protein data
%
%
\nextgroupplot[
    title={(d) RD curve on protein data.\phantomsubcaption\label{fig:rd_protein}},
    ylabel={RMSD (\AA)},
    x label style={font=\small},
    y label style={font=\small},
    xmin=0, xmax=120,
    xtick={20,40,...,100},
    ymin=0, ymax=1.2,
    ytick={0, 0.2,...,1.2},
    xlabel={bitrate (bits per atom)},
    legend style={
        legend pos=north east,
    },
]
\addlegendimage{empty legend}
\addlegendentry{$\dagger = $ theoretical rate}
%
% PIC
%
\addplot [classical, tabblue] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/protein/pic_ca.csv};
\addlegendentry{PIC ($C\alpha$)};
%
% PDC
%
\addplot [classical, taborange] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/protein/pdc_ca.csv};
\addlegendentry{PDC$^\dagger$ ($C\alpha$)};
%
% Foldcomp CA
%
\addplot [classical, tabgreen] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/protein/foldcomp_ca.csv};
\addlegendentry{Foldcomp$^\dagger$ ($C\alpha$)};
%
% Foldcomp backbone
%
\addplot [classical, tabred] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/protein/foldcomp_backbone.csv};
\addlegendentry{Foldcomp$^\dagger$ (backbone)};
%
% RECOMBINER
%
\addplot [inr, black] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/protein/recombiner_ca.csv};
\addlegendentry{RECOMBINER (ours)};

\end{groupplot}
\end{tikzpicture}

==> figures/tikz/big_cifar_rd_comparison.tikz <==
\pgfplotsset{
    every tick label/.style={font=\small},
    every axis title/.style={at={(0.5,0)},below,yshift=-24pt}
}

\begin{tikzpicture}
\begin{axis}[
width=8cm,
height=10cm,
grid=major,
xlabel={bitate (bpp)},
reverse legend,
% legend to name=legend:big_cifar,
legend style={
    font=\tiny,
    yshift=4pt,
    legend columns=3,
    /tikz/every even column/.append style={column sep=0.5cm},
    cells={align=center},
    anchor=north,
    at={(0.5, -0.15)}
}
,
every axis title/.append style={yshift=-5},
ylabel={RGB PSNR (dB)},
x label style={font=\tiny},
y label style={font=\tiny},
xmin=0, xmax=6,
xtick={0,1,...,7},
ymin=17, ymax=43,
ytick={20, 25,...,40}
]

%
% CVPR2020
%
\addplot [vae, tabgreen] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/cifar/cheng2020.csv};
\addlegendentry{ \citet{cheng2020learned}};
%
% ICLR2018
%
\addplot [vae, tabred] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/cifar/balle2018.csv};  
\addlegendentry{ \citet{ballé2018variational}};
%
% VTM
%
\addplot [classical, tabcyan] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/cifar/vtm.csv};
\addlegendentry{VTM};
%
% BPG
%
\addplot [classical, tabblue] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/cifar/bpg.csv};
\addlegendentry{BPG \\ \citep{bpg}};
%
% JPEG2000
%
\addplot [classical, tabgray] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/cifar/jpeg2000.csv}; 
\addlegendentry{JPEG2000};

%
% VC-INR
%
\addplot [inr, tabpink] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/cifar/vcinr.csv};   
\addlegendentry{VC-INR \\ \citep{schwarz2023modality}};
%
% MSCN
%
\addplot [inr, tabolive] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/cifar/mscn.csv};   
\addlegendentry{MSCN \\\citep{schwarz2022meta}};
%
% COIN++
%
\addplot [inr, tabbrown] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/cifar/coin++.csv};   
\addlegendentry{COIN++ \\ \citep{dupont2022coin++}};
%
% COIN
%
\addplot [inr, tabpurple] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/cifar/coin.csv};   
\addlegendentry{COIN \\ \citep{dupont2021coin}};
%
% COMBINER
%
\addplot [inr, taborange] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/cifar/combiner.csv};   
\addlegendentry{COMBINER  \\ \citep{guo2023compression}};
%
% RECOMBINER
%
\addplot [inr, black] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/cifar/recombiner.csv};
\addlegendentry{RECOMBINER (ours)};
%
% draw an arrow to illustrate PSNR difference
%
\draw [thick, {Stealth[scale=0.6]}-{Stealth[scale=0.6]}, font=\tiny] (axis cs:4.39,38.13) -- (axis cs:4.39,34.65) node[midway, right, yshift=-2pt] {3.43dB};

\end{axis}
\end{tikzpicture}

==> figures/tikz/big_kodak_rd_comparison.tikz <==
\pgfplotsset{
    every tick label/.style={font=\small},
    every axis title/.style={at={(0.5,0)},below,yshift=-24pt}
}

\begin{tikzpicture}
\begin{axis}[
width=8cm,
height=10cm,
grid=major,
xlabel={bitate (bpp)},
reverse legend,
legend style={
    font=\tiny,
    yshift=4pt,
    legend columns=3,
    /tikz/every even column/.append style={column sep=0.5cm},
    cells={align=center},
    anchor=north,
    at={(0.5, -0.15)}
},
every axis title/.append style={yshift=-5},
x label style={font=\tiny},
y label style={font=\tiny},
clip marker paths=true,
xmin=0, xmax=3.5,
xtick={0,0.5,...,3.5},
ymin=21, ymax=42,
ytick={18, 21,...,42},
ylabel={RGB PSNR (dB)},
]
%
% ELIC
%
\addplot [vae, deepblue] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/kodak/elic.csv};   
\addlegendentry{ELIC \\ \citep{he2022elic}};
%
% CVPR2020
%
\addplot [vae, tabgreen] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/kodak/cheng2020.csv};   
\addlegendentry{ \citet{cheng2020learned}};
%
% ICLR2018
%
\addplot [vae, tabred] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/kodak/balle2018.csv};   
\addlegendentry{ \citet{ballé2018variational}};
%
% VTM
%
\addplot [classical, tabcyan] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/kodak/vtm.csv};
\addlegendentry{VTM};
%
% BPG
%
\addplot [classical, tabblue] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/kodak/BPG.csv};
\addlegendentry{BPG \\ \citep{bpg}};
%
% JPEG2000
%
\addplot [classical, tabgray] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/kodak/JPEG2000.csv};  
\addlegendentry{JPEG2000};
%
% VC-INR
%
\addplot [inr, tabpink] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/kodak/vcinr.csv}; 
\addlegendentry{VC-INR \\ \citep{schwarz2023modality}};
%
% MSCN
%
\addplot [inr, tabolive] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/kodak/MSCN.csv};   
\addlegendentry{MSCN \\\citep{schwarz2022meta}};
%
% COIN++
%
\addplot [inr, tabbrown] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/kodak/coin++.csv};   
\addlegendentry{COIN++ \\ \citep{dupont2022coin++}};
%
% COIN
%
\addplot [inr, tabpurple] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/kodak/COIN.csv};   
\addlegendentry{COIN \\ \citep{dupont2021coin}};
%
% COMBINER
%
\addplot [inr, taborange] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/kodak/combiner.csv}; 
\addlegendentry{COMBINER  \\ \citep{guo2023compression}};
%
% RECOMBINER
%
\addplot [inr, black] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/kodak/recombiner.csv};  
\addlegendentry{RECOMBINER (ours)};
%
% draw an arrow to illustrate PSNR difference
%
\draw [thick, {Stealth[scale=0.5]}-{Stealth[scale=0.5]}, font=\tiny] (axis cs:0.293,29.203) -- (axis cs:0.293,30.153) node[midway, right, yshift=-4pt, xshift=-1pt] {0.95dB};

\end{axis}
\end{tikzpicture}

==> figures/tikz/full_res_audio_rd_comparison.tikz <==
\pgfplotsset{
    every tick label/.style={font=\small},
    every axis title/.style={at={(0.5,0)},below,yshift=-24pt}
}

\begin{tikzpicture}
\begin{axis}[
width=8cm,
height=4cm,
grid=major,
reverse legend,
legend style={
    font=\tiny,
    cells={anchor=west},
},
every axis title/.append style={yshift=-5},
% make every plot thick
every axis plot post/.append style={thick},
ylabel={PSNR (dB)},
x label style={font=\small},
y label style={font=\small},
xmin=0, xmax=50,
xtick={0,10,...,50},
ymin=30, ymax=60,
ytick={30, 35,...,60},
xlabel={bitrate (kbps)},
legend style={
    legend pos=south east,
}
]
%
%
% Audio (LibriSpeech)
%
%
%
% MP3
%
\addplot [classical, tabblue] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/audio/mp3.csv};
\addlegendentry{MP3};
%
% COMBINER
%
\addplot [inr, taborange] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/audio/combiner.csv}; 
\addlegendentry{COMBINER};
%
% RECOMBINER
%
\addplot [inr, black, thick] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/audio/recombiner.csv};
\addlegendentry{RECOMBINER (ours)};
\end{axis}
\end{tikzpicture}

==> figures/tikz/img_rd_comparison.tikz <==
\pgfplotsset{
    every tick label/.style={font=\small},
    every axis title/.style={at={(0.5,0)},below,yshift=-24pt}
}

\begin{tikzpicture}
\begin{groupplot}[
width=9cm,
height=4cm,
group style={
    group size=2 by 1,
},
grid=major,
xlabel={bitate (bpp)},
reverse legend,
legend style={
    font=\tiny,
    yshift=4pt,
    legend columns=4,
    /tikz/every even column/.append style={column sep=0.5cm},
    cells={align=center},
},
every axis title/.append style={yshift=-5},
]
%
% CIFAR-10
%
\nextgroupplot[
    %title={(a) CIFAR-10 dataset},
    ylabel={RGB PSNR (dB)},
    x label style={font=\small},
    y label style={font=\small},
    xmin=0, xmax=5.5,
    xtick={0,1,...,7},
    ymin=22, ymax=43,
    ytick={18, 22,...,40}
]

%
% CVPR2020
%
\addplot [vae, tabgreen] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/cifar/cheng2020.csv};   
%
% ICLR2018
%
\addplot [vae, tabred] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/cifar/balle2018.csv};   
%
% VTM
%
\addplot [classical, tabcyan] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/cifar/vtm.csv};

%
% BPG
%
\addplot [classical, tabblue] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/cifar/bpg.csv};

%
% JPEG2000
%
\addplot [classical, tabgray] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/cifar/jpeg2000.csv}; 
%
% COMBINER
%
\addplot [inr, taborange] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/cifar/combiner.csv};   
%
% VC-INR
%
\addplot [inr, tabpink] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/cifar/vcinr.csv};   
%
% MSCN
%
\addplot [inr, tabolive] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/cifar/mscn.csv};   
%
% COIN++
%
\addplot [inr, tabbrown] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/cifar/coin++.csv};   
%
% COIN
%
\addplot [inr, tabpurple] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/cifar/coin.csv};   
%
% RECOMBINER
%
\addplot [inr, black] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/cifar/recombiner.csv};
%
% draw an arrow to illustrate PSNR difference
%
\draw [thick, {Stealth[scale=0.6]}-{Stealth[scale=0.6]}, font=\small] (axis cs:4.39,38.13) -- (axis cs:4.39,34.65) node[midway, right, yshift=-2pt] {3.43dB};
%
%
%
% Kodak
%
%
%
\nextgroupplot[
    x label style={font=\small},
    % title={(b) Kodak dataset},
    legend to name=legend:methods,
    clip marker paths=true,
    xmin=0, xmax=1.2,
    xtick={0,0.2,...,1.1},
    ymin=24, ymax=36,
    ytick={18, 21,...,35},
]
%
% ELIC
%
\addplot [vae, deepblue] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/kodak/elic.csv};   
\addlegendentry{ELIC \\ \citep{he2022elic}};
%
% CVPR2020
%
\addplot [vae, tabgreen] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/kodak/cheng2020.csv};   
\addlegendentry{ \citet{cheng2020learned}};
%
% ICLR2018
%
\addplot [vae, tabred] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/kodak/balle2018.csv};   
\addlegendentry{ \citet{ballé2018variational}};
%
% VTM
%
\addplot [classical, tabcyan] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/kodak/vtm.csv};
\addlegendentry{VTM \\
\citep{VTM}};
%
% BPG
%
\addplot [classical, tabblue] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/kodak/BPG.csv};
\addlegendentry{BPG \\ \citep{bpg}};
%
% JPEG2000
%
\addplot [classical, tabgray] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/kodak/JPEG2000.csv};  
\addlegendentry{JPEG2000};
%
% VC-INR
%
\addplot [inr, tabpink] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/kodak/vcinr.csv}; 
\addlegendentry{VC-INR \\ \citep{schwarz2023modality}};
%
% MSCN
%
\addplot [inr, tabolive] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/kodak/MSCN.csv};   
\addlegendentry{MSCN \\\citep{schwarz2022meta}};
%
% COIN++
%
\addplot [inr, tabbrown] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/kodak/coin++.csv};   
\addlegendentry{COIN++ \\ \citep{dupont2022coin++}};
%
% COIN
%
\addplot [inr, tabpurple] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/kodak/COIN.csv};   
\addlegendentry{COIN \\ \citep{dupont2021coin}};
%
% COMBINER
%
\addplot [inr, taborange] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/kodak/combiner.csv}; 
\addlegendentry{COMBINER  \\ \citep{guo2023compression}};
%
% RECOMBINER
%
\addplot [inr, black] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/kodak/recombiner.csv};  
\addlegendentry{RECOMBINER (ours)};
%
% draw an arrow to illustrate PSNR difference
%
\draw [thick, {Stealth[scale=0.5]}-{Stealth[scale=0.5]}, font=\small] (axis cs:0.293,29.203) -- (axis cs:0.293,30.153) node[midway, right, yshift=-4pt, xshift=-1pt] {0.95dB};

\end{groupplot}
\end{tikzpicture}

==> figures/tikz/robustness_and_ablation_study.tikz <==
\pgfplotsset{
    every tick label/.style={font=\small},
    every axis title/.style={at={(0.5,0)},below,yshift=-24pt}
}

\begin{tikzpicture}
\begin{groupplot}[
width=7cm,
height=4cm,
group style={
    group size=3 by 1,
    horizontal sep=0.8cm,
},
grid=major,
reverse legend,
legend style={
    font=\small,
    cells={anchor=west},
},
xlabel={bitrate (bpp)},
every axis title/.append style={yshift=-5},
% make every plot thick
every axis plot post/.append style={thick},
title style={
    font=\large
}
]
% GF: This line below is needed to ensure the labeling is correct, not sure why
\setcounter{subfigure}{0}
%
%
% Robustness to model size
%
%
\nextgroupplot[
    title={(a) Robustness to model size\phantomsubcaption\label{fig:robustness}},
    ylabel={PSNR (dB)},
    x label style={font=\small},
    y label style={font=\small},
    xmin=0.75, xmax=3.5,
    xtick={1,1.5,...,3.0},
    ymin=21, ymax=36.5,
    ytick={22, 24,...,36},
    legend style={
        legend pos=south east,
    },
    legend entries={
    48 hidden units,
    32 hidden units,
    24 hidden units,
    16 hidden units,
    COMBINER,
    RECOMBINER
    }
]
\addlegendimage{tabred}
\addlegendimage{tabgreen}
\addlegendimage{taborange}
\addlegendimage{tabblue}
\addlegendimage{black, classical}
\addlegendimage{black, inr}
%
% COMBINER
%
%
% 16 Units
%
\addplot [forget plot, classical, tabblue] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/modelsize/combiner_16.csv};
%
% 24 Units
%
\addplot [forget plot, classical, taborange] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/modelsize/combiner_24.csv};
%
% 32 Units
%
\addplot [forget plot, classical, tabgreen] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/modelsize/combiner_32.csv};
%
% 48 Units
%
\addplot [forget plot, classical, tabred] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/modelsize/combiner_48.csv};
%
% RECOMBINER
%
%
% 16 Units
%
\addplot [forget plot, inr, tabblue] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/modelsize/recombiner_16.csv};
%
% 24 Units
%
\addplot [forget plot, inr, taborange] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/modelsize/recombiner_24.csv};
%
% 32 Units
%
\addplot [forget plot, inr, tabgreen] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/modelsize/recombiner_32.csv};
%
% 48 Units
%
\addplot [forget plot, inr, tabred] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/modelsize/recombiner_48.csv};
%
%
% Ablation study on CIFAR-10
%
% 
\nextgroupplot[
    title={(b) Ablation study on CIFAR-10.\phantomsubcaption\label{fig:ablations_cifar}},
    x label style={font=\small},
    y label style={font=\small},
    xmin=0, xmax=4.75,
    xtick={1,2,...,4},
    ymin=21, ymax=39,
    ytick={22, 25,...,37},
    xlabel={bitrate (bpp)},
    legend style={
        legend pos=south east,
    }
]
%
% W/O Linear Reparam
%
\addplot [inr, tabblue] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/ablation_cifar/recombiner_wo_linear.csv};
\addlegendentry{\hphantom{LR} PE};
%
% W/O Positional Encoding
%
\addplot [inr, tabred] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/ablation_cifar/recombiner_wo_positional.csv};
\addlegendentry{LR};
%
% Full
%
\addplot [inr, black] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/ablation_cifar/recombiner_full.csv};
\addlegendentry{LR PE};
%
%
% Ablation Study on Kodak
%
%
\nextgroupplot[
    title={(c) Ablation study on Kodak.\phantomsubcaption\label{fig:ablations_kodak}},
    x label style={font=\small},
    y label style={font=\small},
    xmin=0, xmax=1.05,
    xtick={0.2,0.4,...,1},
    ymin=24, ymax=35,
    ytick={24, 26,...,34},
    legend style={
        legend pos=south east,
    },
]
%
% W/O random permutation
%
\addplot [inr, tabbrown] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/ablation_kodak/recombiner_wo_permute.csv};
\addlegendentry{
LR
PE
HM
\hphantom{RP}
};
%
% W/O linear reparam
%
\addplot [inr, tabblue] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/ablation_kodak/recombiner_wo_linear.csv};
\addlegendentry{
\hphantom{LR}
PE
HM
RP
};
%
% W/O positional encoding
%
\addplot [inr, tabred] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/ablation_kodak/recombiner_wo_positional.csv};
\addlegendentry{
LR
\hphantom{PE}
HM
RP
};
%
% W/O without hyperprior
%
\addplot [inr, tabgreen] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/ablation_kodak/recombiner_wo_hyperprior.csv};
\addlegendentry{
LR
PE
\hphantom{HM}
RP
};
%
% W/O without hyperprior + positional encoding
%
\addplot [inr, taborange] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/ablation_kodak/recombiner_wo_hyperprior_wo_positional.csv};
\addlegendentry{
LR
\hphantom{PE}
\hphantom{HM}
RP
};
%
% Full
%
\addplot [inr, black] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/ablation_kodak/recombiner_full.csv};
\addlegendentry{
LR
PE
HM
RP
};

\end{groupplot}
\end{tikzpicture}
